Conformal Anomaly and Critical Exponents of the XY-Ising Model

We use extensive Monte Carlo transfer matrix calculations on infinite strips of widths $L$ up to 30 lattice spacing and a finite-size scaling analysis to obtain critical exponents and conformal anomaly number $c$ for the two-dimensional $XY$-Ising model. This model is expected to describe the critical behavior of a class of systems with simultaneous $U(1)$ and $Z_2$ symmetries of which the fully frustrated $XY$ model is a special case. The effective values obtained for $c$ show a significant decrease with $L$ at different points along the line where the transition to the ordered phase takes place in a single transition. Extrapolations based on power-law corrections give values consistent with $c=3/2$ although larger values can not be ruled out. Critical exponents are obtained more accurately and are consistent with previous Monte Carlo simulations suggesting new critical behavior and with recent calculations for the frustrated $XY$ model.

==> (inline-0) <==
\begin{picture}(1500,1499)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.5}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,454){\makebox(0,0)[r]{1}}
\put(1416.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,624){\makebox(0,0)[r]{1.5}}
\put(1416.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,795){\makebox(0,0)[r]{2}}
\put(1416.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,965.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,965){\makebox(0,0)[r]{2.5}}
\put(1416.0,965.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1135){\makebox(0,0)[r]{3}}
\put(1416.0,1135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1306){\makebox(0,0)[r]{3.5}}
\put(1416.0,1306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1476){\makebox(0,0)[r]{4}}
\put(1416.0,1476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,68){\makebox(0,0){-1.5}}
\put(240.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436,68){\makebox(0,0){-1}}
\put(436.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(632.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(632,68){\makebox(0,0){-0.5}}
\put(632.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1024.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1024,68){\makebox(0,0){0.5}}
\put(1024.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1220,68){\makebox(0,0){1}}
\put(1220.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1416.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1416,68){\makebox(0,0){1.5}}
\put(1416.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,1476.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,794){\makebox(0,0){${\cal A}$}}
\put(828,23){\makebox(0,0){$u$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(534,1306){\makebox(0,0)[r]{$L=4$}}
\put(578,1306){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(782,469){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(804,496){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(826,524){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(837,539){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(848,553){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(870,585){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,1261){\makebox(0,0)[r]{$L=6$}}
\put(578,1261){\makebox(0,0){$+$}}
\put(751,445){\makebox(0,0){$+$}}
\put(788,486){\makebox(0,0){$+$}}
\put(824,532){\makebox(0,0){$+$}}
\put(842,556){\makebox(0,0){$+$}}
\put(861,581){\makebox(0,0){$+$}}
\put(897,634){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(534,1216){\makebox(0,0)[r]{$L=8$}}
\put(578,1216){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(718,412){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(770,468){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(822,532){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(848,567){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(875,603){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(927,680){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(534,1171){\makebox(0,0)[r]{$L=10$}}
\put(578,1171){\makebox(0,0){$\times$}}
\put(683,379){\makebox(0,0){$\times$}}
\put(752,448){\makebox(0,0){$\times$}}
\put(820,530){\makebox(0,0){$\times$}}
\put(855,575){\makebox(0,0){$\times$}}
\put(890,624){\makebox(0,0){$\times$}}
\put(959,731){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(534,1126){\makebox(0,0)[r]{$L=12$}}
\put(578,1126){\makebox(0,0){$\triangle$}}
\put(646,347){\makebox(0,0){$\triangle$}}
\put(732,427){\makebox(0,0){$\triangle$}}
\put(818,527){\makebox(0,0){$\triangle$}}
\put(862,585){\makebox(0,0){$\triangle$}}
\put(905,647){\makebox(0,0){$\triangle$}}
\put(992,786){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(534,1081){\makebox(0,0)[r]{$L=14$}}
\put(578,1081){\makebox(0,0){$\star$}}
\put(608,316){\makebox(0,0){$\star$}}
\put(712,407){\makebox(0,0){$\star$}}
\put(816,525){\makebox(0,0){$\star$}}
\put(869,595){\makebox(0,0){$\star$}}
\put(922,673){\makebox(0,0){$\star$}}
\put(1027,842){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,1036){\makebox(0,0)[r]{$L=18$}}
\put(578,1036){\circle{12}}
\put(568,287){\circle{12}}
\put(691,387){\circle{12}}
\put(814,521){\circle{12}}
\put(876,607){\circle{12}}
\put(939,698){\circle{12}}
\put(1063,904){\circle{12}}
\put(534,991){\makebox(0,0)[r]{$L=18$}}
\put(578,991){\circle{18}}
\put(527,263){\circle{18}}
\put(669,363){\circle{18}}
\put(812,517){\circle{18}}
\put(884,617){\circle{18}}
\put(956,722){\circle{18}}
\put(1100,966){\circle{18}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(534,946){\makebox(0,0)[r]{$L=20$}}
\put(578,946){\circle{24}}
\put(485,241){\circle{24}}
\put(647,345){\circle{24}}
\put(810,518){\circle{24}}
\put(892,628){\circle{24}}
\put(974,754){\circle{24}}
\put(1139,1033){\circle{24}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(534,901){\makebox(0,0)[r]{$L=22$}}
\put(578,901){\circle*{12}}
\put(441,224){\circle*{12}}
\put(624,327){\circle*{12}}
\put(808,512){\circle*{12}}
\put(900,642){\circle*{12}}
\put(992,788){\circle*{12}}
\put(1178,1101){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(534,856){\makebox(0,0)[r]{$L=24$}}
\put(578,856){\circle*{18}}
\put(397,205){\circle*{18}}
\put(601,308){\circle*{18}}
\put(805,510){\circle*{18}}
\put(908,652){\circle*{18}}
\put(1011,813){\circle*{18}}
\put(1218,1176){\circle*{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(534,811){\makebox(0,0)[r]{$L=26$}}
\put(578,811){\circle*{24}}
\put(352,189){\circle*{24}}
\put(577,294){\circle*{24}}
\put(803,504){\circle*{24}}
\put(917,662){\circle*{24}}
\put(1030,844){\circle*{24}}
\put(1259,1248){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,766){\makebox(0,0)[r]{$L=28$}}
\put(578,766){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(306,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(553,273){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(801,507){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(925,680){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1050,881){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1300,1320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,721){\makebox(0,0)[r]{$L=30$}}
\put(578,721){\makebox(0,0){$+$}}
\put(259,164){\makebox(0,0){$+$}}
\put(528,256){\makebox(0,0){$+$}}
\put(798,495){\makebox(0,0){$+$}}
\put(934,684){\makebox(0,0){$+$}}
\put(1070,916){\makebox(0,0){$+$}}
\put(1343,1402){\makebox(0,0){$+$}}
\end{picture}
\begin{picture}(1500,1499)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,340){\makebox(0,0)[r]{1}}
\put(1416.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,567){\makebox(0,0)[r]{2}}
\put(1416.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,795){\makebox(0,0)[r]{3}}
\put(1416.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1022.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1022){\makebox(0,0)[r]{4}}
\put(1416.0,1022.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1249){\makebox(0,0)[r]{5}}
\put(1416.0,1249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1476){\makebox(0,0)[r]{6}}
\put(1416.0,1476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-1.5}}
\put(220.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){-1}}
\put(423.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){-0.5}}
\put(625.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){0.5}}
\put(1031.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){1}}
\put(1233.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.5}}
\put(1436.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,1476.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,794){\makebox(0,0){${\cal A}$}}
\put(828,23){\makebox(0,0){$u$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(524,1135){\makebox(0,0)[r]{$L=4$}}
\put(568,1135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(784,570){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(799,602){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(816,635){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(825,651){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(835,669){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(855,704){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(877,741){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(925,819){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,1090){\makebox(0,0)[r]{$L=6$}}
\put(568,1090){\makebox(0,0){$+$}}
\put(759,519){\makebox(0,0){$+$}}
\put(783,565){\makebox(0,0){$+$}}
\put(810,615){\makebox(0,0){$+$}}
\put(824,641){\makebox(0,0){$+$}}
\put(839,669){\makebox(0,0){$+$}}
\put(870,725){\makebox(0,0){$+$}}
\put(904,786){\makebox(0,0){$+$}}
\put(979,914){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(524,1045){\makebox(0,0)[r]{$L=8$}}
\put(568,1045){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(733,467){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(766,526){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,592){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(822,628){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(843,666){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(886,746){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(933,831){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1036,1014){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(524,1000){\makebox(0,0)[r]{$L=10$}}
\put(568,1000){\makebox(0,0){$\times$}}
\put(706,420){\makebox(0,0){$\times$}}
\put(749,491){\makebox(0,0){$\times$}}
\put(796,573){\makebox(0,0){$\times$}}
\put(821,618){\makebox(0,0){$\times$}}
\put(847,666){\makebox(0,0){$\times$}}
\put(902,770){\makebox(0,0){$\times$}}
\put(962,882){\makebox(0,0){$\times$}}
\put(1094,1119){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(524,955){\makebox(0,0)[r]{$L=12$}}
\put(568,955){\makebox(0,0){$\triangle$}}
\put(679,378){\makebox(0,0){$\triangle$}}
\put(731,458){\makebox(0,0){$\triangle$}}
\put(789,555){\makebox(0,0){$\triangle$}}
\put(819,611){\makebox(0,0){$\triangle$}}
\put(851,670){\makebox(0,0){$\triangle$}}
\put(919,800){\makebox(0,0){$\triangle$}}
\put(992,938){\makebox(0,0){$\triangle$}}
\put(1153,1222){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(524,910){\makebox(0,0)[r]{$L=14$}}
\put(568,910){\makebox(0,0){$\star$}}
\put(652,341){\makebox(0,0){$\star$}}
\put(713,429){\makebox(0,0){$\star$}}
\put(781,541){\makebox(0,0){$\star$}}
\put(818,606){\makebox(0,0){$\star$}}
\put(856,677){\makebox(0,0){$\star$}}
\put(936,831){\makebox(0,0){$\star$}}
\put(1022,996){\makebox(0,0){$\star$}}
\put(1213,1318){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,865){\makebox(0,0)[r]{$L=18$}}
\put(568,865){\circle{12}}
\put(624,308){\circle{12}}
\put(695,402){\circle{12}}
\put(774,527){\circle{12}}
\put(816,604){\circle{12}}
\put(860,686){\circle{12}}
\put(953,866){\circle{12}}
\put(1053,1053){\circle{12}}
\put(1275,1399){\circle{12}}
\put(524,820){\makebox(0,0)[r]{$L=18$}}
\put(568,820){\circle{18}}
\put(595,279){\circle{18}}
\put(677,375){\circle{18}}
\put(766,514){\circle{18}}
\put(814,603){\circle{18}}
\put(864,695){\circle{18}}
\put(970,902){\circle{18}}
\put(1084,1110){\circle{18}}
\put(1337,1464){\circle{18}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(524,775){\makebox(0,0)[r]{$L=20$}}
\put(568,775){\circle{24}}
\put(566,254){\circle{24}}
\put(658,353){\circle{24}}
\put(759,506){\circle{24}}
\put(813,601){\circle{24}}
\put(869,707){\circle{24}}
\put(988,936){\circle{24}}
\put(1116,1162){\circle{24}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(524,730){\makebox(0,0)[r]{$L=22$}}
\put(568,730){\circle*{12}}
\put(537,233){\circle*{12}}
\put(639,333){\circle*{12}}
\put(751,493){\circle*{12}}
\put(811,601){\circle*{12}}
\put(873,723){\circle*{12}}
\put(1006,970){\circle*{12}}
\put(1148,1206){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(524,685){\makebox(0,0)[r]{$L=24$}}
\put(568,685){\circle*{18}}
\put(508,213){\circle*{18}}
\put(620,311){\circle*{18}}
\put(743,485){\circle*{18}}
\put(809,602){\circle*{18}}
\put(878,731){\circle*{18}}
\put(1024,1005){\circle*{18}}
\put(1180,1246){\circle*{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(524,640){\makebox(0,0)[r]{$L=26$}}
\put(568,640){\circle*{24}}
\put(479,196){\circle*{24}}
\put(601,295){\circle*{24}}
\put(736,474){\circle*{24}}
\put(808,602){\circle*{24}}
\put(883,743){\circle*{24}}
\put(1042,1037){\circle*{24}}
\put(1213,1281){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,595){\makebox(0,0)[r]{$L=28$}}
\put(568,595){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(449,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(582,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(728,468){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,605){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(887,758){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1060,1065){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1246,1315){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,550){\makebox(0,0)[r]{$L=30$}}
\put(568,550){\makebox(0,0){$+$}}
\put(419,170){\makebox(0,0){$+$}}
\put(562,260){\makebox(0,0){$+$}}
\put(720,455){\makebox(0,0){$+$}}
\put(804,606){\makebox(0,0){$+$}}
\put(892,772){\makebox(0,0){$+$}}
\put(1078,1096){\makebox(0,0){$+$}}
\put(1279,1334){\makebox(0,0){$+$}}
\end{picture}
\begin{picture}(1500,1499)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,249){\makebox(0,0)[r]{0.2}}
\put(1416.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,386){\makebox(0,0)[r]{0.4}}
\put(1416.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,522){\makebox(0,0)[r]{0.6}}
\put(1416.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,658){\makebox(0,0)[r]{0.8}}
\put(1416.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,795){\makebox(0,0)[r]{1}}
\put(1416.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,931){\makebox(0,0)[r]{1.2}}
\put(1416.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1067.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1067){\makebox(0,0)[r]{1.4}}
\put(1416.0,1067.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1203){\makebox(0,0)[r]{1.6}}
\put(1416.0,1203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1340){\makebox(0,0)[r]{1.8}}
\put(1416.0,1340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1476){\makebox(0,0)[r]{2}}
\put(1416.0,1476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(366.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,68){\makebox(0,0){-0.6}}
\put(366.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,68){\makebox(0,0){-0.4}}
\put(560.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(755.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(755,68){\makebox(0,0){-0.2}}
\put(755.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0}}
\put(950.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1144.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1144,68){\makebox(0,0){0.2}}
\put(1144.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339,68){\makebox(0,0){0.4}}
\put(1339.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,1476.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,794){\makebox(0,0){${\cal A}$}}
\put(828,23){\makebox(0,0){$u$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(1193,931){\makebox(0,0)[r]{$L=4$}}
\put(1237,931){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(981,1009){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(956,991){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(918,961){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(899,948){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1215.0,931.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1215.0,921.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1281.0,921.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(981.0,1008.0){\usebox{\plotpoint}}
\put(971.0,1008.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,1009.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(956.0,990.0){\usebox{\plotpoint}}
\put(946.0,990.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,991.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,961.0){\usebox{\plotpoint}}
\put(908.0,961.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,962.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,946.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(889.0,946.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193,886){\makebox(0,0)[r]{$L=6$}}
\put(1237,886){\makebox(0,0){$+$}}
\put(895,966){\makebox(0,0){$+$}}
\multiput(1215,886)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1281,886){\usebox{\plotpoint}}
\put(1215.00,896.00){\usebox{\plotpoint}}
\put(1215,876){\usebox{\plotpoint}}
\put(1281.00,896.00){\usebox{\plotpoint}}
\put(1281,876){\usebox{\plotpoint}}
\put(895.00,965.00){\usebox{\plotpoint}}
\put(895,968){\usebox{\plotpoint}}
\put(885.00,965.00){\usebox{\plotpoint}}
\put(905,965){\usebox{\plotpoint}}
\put(885.00,968.00){\usebox{\plotpoint}}
\put(905,968){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1193,841){\makebox(0,0)[r]{$L=8$}}
\put(1237,841){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1029,1058){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(965,1013){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(870,950){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(822,925){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1215.0,841.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(1215.0,831.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(1281.0,831.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(1029.0,1056.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(1019.0,1056.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1019.0,1060.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(965.0,1010.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(955.0,1010.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(955.0,1016.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(870.0,949.0){\usebox{\plotpoint}}
\put(860.0,949.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(860.0,952.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(822.0,919.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(812.0,919.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(812.0,930.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1193,796){\makebox(0,0)[r]{$L=10$}}
\put(1237,796){\makebox(0,0){$\times$}}
\put(842,932){\makebox(0,0){$\times$}}
\multiput(1215,796)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1281,796){\usebox{\plotpoint}}
\put(1215.00,806.00){\usebox{\plotpoint}}
\put(1215,786){\usebox{\plotpoint}}
\put(1281.00,806.00){\usebox{\plotpoint}}
\put(1281,786){\usebox{\plotpoint}}
\put(842.00,929.00){\usebox{\plotpoint}}
\put(842,934){\usebox{\plotpoint}}
\put(832.00,929.00){\usebox{\plotpoint}}
\put(852,929){\usebox{\plotpoint}}
\put(832.00,934.00){\usebox{\plotpoint}}
\put(852,934){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1193,751){\makebox(0,0)[r]{$L=12$}}
\put(1237,751){\makebox(0,0){$\triangle$}}
\put(1086,1088){\makebox(0,0){$\triangle$}}
\put(977,1014){\makebox(0,0){$\triangle$}}
\put(812,908){\makebox(0,0){$\triangle$}}
\put(730,873){\makebox(0,0){$\triangle$}}
\put(1215.0,751.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(1215.0,741.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(1281.0,741.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(1086.0,1084.0){\rule[-0.600pt]{1.200pt}{1.927pt}}
\put(1076.0,1084.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1076.0,1092.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(977.0,1007.0){\rule[-0.600pt]{1.200pt}{3.132pt}}
\put(967.0,1007.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(967.0,1020.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(812.0,905.0){\rule[-0.600pt]{1.200pt}{1.686pt}}
\put(802.0,905.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(802.0,912.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(730.0,859.0){\rule[-0.600pt]{1.200pt}{6.986pt}}
\put(720.0,859.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(720.0,888.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1193,706){\makebox(0,0)[r]{$L=14$}}
\put(1237,706){\makebox(0,0){$\star$}}
\put(781,899){\makebox(0,0){$\star$}}
\multiput(1215,706)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1281,706){\usebox{\plotpoint}}
\put(1215.00,716.00){\usebox{\plotpoint}}
\put(1215,696){\usebox{\plotpoint}}
\put(1281.00,716.00){\usebox{\plotpoint}}
\put(1281,696){\usebox{\plotpoint}}
\put(781.00,895.00){\usebox{\plotpoint}}
\put(781,904){\usebox{\plotpoint}}
\put(771.00,895.00){\usebox{\plotpoint}}
\put(791,895){\usebox{\plotpoint}}
\put(771.00,904.00){\usebox{\plotpoint}}
\put(791,904){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1193,661){\makebox(0,0)[r]{$L=18$}}
\put(1237,661){\circle{12}}
\put(1151,1133){\circle{12}}
\put(989,1026){\circle{12}}
\put(748,872){\circle{12}}
\put(627,788){\circle{12}}
\put(1215.0,661.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1215.0,651.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1281.0,651.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1151.0,1127.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1141.0,1127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1141.0,1139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(989.0,1018.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(979.0,1018.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(979.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(748.0,866.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(738.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(738.0,879.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,761.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(617.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193,616){\makebox(0,0)[r]{$L=18$}}
\put(1237,616){\circle{18}}
\put(713,861){\circle{18}}
\multiput(1215,616)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1281,616){\usebox{\plotpoint}}
\put(1215.00,626.00){\usebox{\plotpoint}}
\put(1215,606){\usebox{\plotpoint}}
\put(1281.00,626.00){\usebox{\plotpoint}}
\put(1281,606){\usebox{\plotpoint}}
\put(713.00,852.00){\usebox{\plotpoint}}
\put(713,870){\usebox{\plotpoint}}
\put(703.00,852.00){\usebox{\plotpoint}}
\put(723,852){\usebox{\plotpoint}}
\put(703.00,870.00){\usebox{\plotpoint}}
\put(723,870){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1193,571){\makebox(0,0)[r]{$L=20$}}
\put(1237,571){\circle{24}}
\put(1221,1196){\circle{24}}
\put(1003,1035){\circle{24}}
\put(677,866){\circle{24}}
\put(514,861){\circle{24}}
\put(1215.0,571.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(1215.0,561.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(1281.0,561.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(1221.0,1186.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(1211.0,1186.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1211.0,1207.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1003.0,1023.0){\rule[-0.400pt]{0.800pt}{6.022pt}}
\put(993.0,1023.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(993.0,1048.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(677.0,855.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(667.0,855.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(667.0,876.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(514.0,800.0){\rule[-0.400pt]{0.800pt}{29.390pt}}
\put(504.0,800.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(504.0,922.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1193,526){\makebox(0,0)[r]{$L=22$}}
\put(1237,526){\circle*{12}}
\put(640,828){\circle*{12}}
\multiput(1215,526)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1281,526){\usebox{\plotpoint}}
\put(1215.00,536.00){\usebox{\plotpoint}}
\put(1215,516){\usebox{\plotpoint}}
\put(1281.00,536.00){\usebox{\plotpoint}}
\put(1281,516){\usebox{\plotpoint}}
\multiput(640,816)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(640,840){\usebox{\plotpoint}}
\put(630.00,816.00){\usebox{\plotpoint}}
\put(650,816){\usebox{\plotpoint}}
\put(630.00,840.00){\usebox{\plotpoint}}
\put(650,840){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1193,481){\makebox(0,0)[r]{$L=24$}}
\put(1237,481){\circle*{18}}
\put(1296,1244){\circle*{18}}
\put(1018,1107){\circle*{18}}
\put(601,819){\circle*{18}}
\put(393,680){\circle*{18}}
\put(1215.0,481.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(1215.0,471.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(1281.0,471.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(1296.0,1227.0){\rule[-0.600pt]{1.200pt}{7.950pt}}
\put(1286.0,1227.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1286.0,1260.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1018.0,1090.0){\rule[-0.600pt]{1.200pt}{8.431pt}}
\put(1008.0,1090.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1008.0,1125.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(601.0,804.0){\rule[-0.600pt]{1.200pt}{6.986pt}}
\put(591.0,804.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(591.0,833.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(393.0,569.0){\rule[-0.600pt]{1.200pt}{53.480pt}}
\put(383.0,569.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(383.0,791.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1193,436){\makebox(0,0)[r]{$L=26$}}
\put(1237,436){\circle*{24}}
\put(562,786){\circle*{24}}
\multiput(1215,436)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1281,436){\usebox{\plotpoint}}
\put(1215.00,446.00){\usebox{\plotpoint}}
\put(1215,426){\usebox{\plotpoint}}
\put(1281.00,446.00){\usebox{\plotpoint}}
\put(1281,426){\usebox{\plotpoint}}
\put(562.00,767.00){\usebox{\plotpoint}}
\put(562,806){\usebox{\plotpoint}}
\put(552.00,767.00){\usebox{\plotpoint}}
\put(572,767){\usebox{\plotpoint}}
\put(552.00,806.00){\usebox{\plotpoint}}
\put(572,806){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1193,391){\makebox(0,0)[r]{$L=28$}}
\put(1237,391){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1376,1302){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1034,1059){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(521,780){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(265,889){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1215.0,391.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1215.0,381.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1281.0,381.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1376.0,1273.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1366.0,1273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1366.0,1330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1034.0,1030.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1024.0,1030.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1024.0,1089.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,760.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(511.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(511.0,800.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,768.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(255.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(255.0,1010.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193,346){\makebox(0,0)[r]{$L=30$}}
\put(1237,346){\makebox(0,0){$+$}}
\put(480,789){\makebox(0,0){$+$}}
\multiput(1215,346)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1281,346){\usebox{\plotpoint}}
\put(1215.00,356.00){\usebox{\plotpoint}}
\put(1215,336){\usebox{\plotpoint}}
\put(1281.00,356.00){\usebox{\plotpoint}}
\put(1281,336){\usebox{\plotpoint}}
\multiput(480,763)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(480,814){\usebox{\plotpoint}}
\put(470.00,763.00){\usebox{\plotpoint}}
\put(490,763){\usebox{\plotpoint}}
\put(470.00,814.00){\usebox{\plotpoint}}
\put(490,814){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,1499)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.5}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,454){\makebox(0,0)[r]{1}}
\put(1416.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,624){\makebox(0,0)[r]{1.5}}
\put(1416.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,795){\makebox(0,0)[r]{2}}
\put(1416.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,965.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,965){\makebox(0,0)[r]{2.5}}
\put(1416.0,965.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1135){\makebox(0,0)[r]{3}}
\put(1416.0,1135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1306){\makebox(0,0)[r]{3.5}}
\put(1416.0,1306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1476){\makebox(0,0)[r]{4}}
\put(1416.0,1476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(366.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,68){\makebox(0,0){-0.6}}
\put(366.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,68){\makebox(0,0){-0.4}}
\put(560.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(755.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(755,68){\makebox(0,0){-0.2}}
\put(755.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0}}
\put(950.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1144.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1144,68){\makebox(0,0){0.2}}
\put(1144.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339,68){\makebox(0,0){0.4}}
\put(1339.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,1476.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,794){\makebox(0,0){${\cal A}$}}
\put(828,23){\makebox(0,0){$u$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(1144,880){\makebox(0,0)[r]{$L=4$}}
\put(1188,880){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(957,992){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(937,973){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(906,945){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(891,931){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1144,835){\makebox(0,0)[r]{$L=6$}}
\put(1188,835){\makebox(0,0){$+$}}
\put(879,936){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1144,790){\makebox(0,0)[r]{$L=8$}}
\put(1188,790){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(967,1011){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(920,970){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(850,911){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(815,883){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1144,745){\makebox(0,0)[r]{$L=10$}}
\put(1188,745){\makebox(0,0){$\times$}}
\put(819,885){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1144,700){\makebox(0,0)[r]{$L=12$}}
\put(1188,700){\makebox(0,0){$\triangle$}}
\put(978,1013){\makebox(0,0){$\triangle$}}
\put(902,950){\makebox(0,0){$\triangle$}}
\put(788,857){\makebox(0,0){$\triangle$}}
\put(730,816){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1144,655){\makebox(0,0)[r]{$L=14$}}
\put(1188,655){\makebox(0,0){$\star$}}
\put(755,836){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1144,610){\makebox(0,0)[r]{$L=18$}}
\put(1188,610){\circle{12}}
\put(990,1027){\circle{12}}
\put(883,931){\circle{12}}
\put(721,809){\circle{12}}
\put(640,765){\circle{12}}
\put(1144,565){\makebox(0,0)[r]{$L=18$}}
\put(1188,565){\circle{18}}
\put(686,786){\circle{18}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1144,520){\makebox(0,0)[r]{$L=20$}}
\put(1188,520){\circle{24}}
\put(1003,1045){\circle{24}}
\put(862,921){\circle{24}}
\put(651,770){\circle{24}}
\put(545,695){\circle{24}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1144,475){\makebox(0,0)[r]{$L=22$}}
\put(1188,475){\circle*{12}}
\put(615,754){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1144,430){\makebox(0,0)[r]{$L=24$}}
\put(1188,430){\circle*{18}}
\put(1016,1076){\circle*{18}}
\put(841,954){\circle*{18}}
\put(578,734){\circle*{18}}
\put(446,641){\circle*{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1144,385){\makebox(0,0)[r]{$L=26$}}
\put(1188,385){\circle*{24}}
\put(540,704){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1144,340){\makebox(0,0)[r]{$L=28$}}
\put(1188,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1029,1090){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(819,914){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,716){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(344,556){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1144,295){\makebox(0,0)[r]{$L=30$}}
\put(1188,295){\makebox(0,0){$+$}}
\put(464,666){\makebox(0,0){$+$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,182){\makebox(0,0)[r]{1}}
\put(1416.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,321){\makebox(0,0)[r]{1.002}}
\put(1416.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{1.004}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,599){\makebox(0,0)[r]{1.006}}
\put(1416.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,738){\makebox(0,0)[r]{1.008}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.01}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454,68){\makebox(0,0){0.05}}
\put(454.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,68){\makebox(0,0){0.1}}
\put(688.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,68){\makebox(0,0){0.15}}
\put(922.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155,68){\makebox(0,0){0.2}}
\put(1155.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389,68){\makebox(0,0){0.25}}
\put(1389.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$A_{\rm c}$}}
\put(828,23){\makebox(0,0){$L^{-1}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1155,530){\makebox(0,0)[r]{Ising twist}}
\put(1199,530){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1389,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,245){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(805,259){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,264){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,281){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,285){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,280){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1177.0,530.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1177.0,520.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1243.0,520.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389.0,163.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1379.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1379.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,243.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(990.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(805.0,256.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(795.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,257.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(678.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(610.0,257.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(600.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,259.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(544.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(512.0,259.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(502.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,256.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(470.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,269.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(444.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,268.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(423.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,280){\usebox{\plotpoint}}
\put(210.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155,485){\makebox(0,0)[r]{$XY$ twist    }}
\put(1199,485){\makebox(0,0){$+$}}
\put(1389,842){\makebox(0,0){$+$}}
\put(1000,789){\makebox(0,0){$+$}}
\put(805,693){\makebox(0,0){$+$}}
\put(688,626){\makebox(0,0){$+$}}
\put(610,576){\makebox(0,0){$+$}}
\put(554,541){\makebox(0,0){$+$}}
\put(512,525){\makebox(0,0){$+$}}
\put(480,515){\makebox(0,0){$+$}}
\put(454,512){\makebox(0,0){$+$}}
\put(433,499){\makebox(0,0){$+$}}
\put(220,356){\makebox(0,0){$+$}}
\multiput(1177,485)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1243,485){\usebox{\plotpoint}}
\put(1177.00,495.00){\usebox{\plotpoint}}
\put(1177,475){\usebox{\plotpoint}}
\put(1243.00,495.00){\usebox{\plotpoint}}
\put(1243,475){\usebox{\plotpoint}}
\put(1389.00,841.00){\usebox{\plotpoint}}
\put(1389,843){\usebox{\plotpoint}}
\put(1379.00,841.00){\usebox{\plotpoint}}
\put(1399,841){\usebox{\plotpoint}}
\put(1379.00,843.00){\usebox{\plotpoint}}
\put(1399,843){\usebox{\plotpoint}}
\put(1000.00,788.00){\usebox{\plotpoint}}
\put(1000,790){\usebox{\plotpoint}}
\put(990.00,788.00){\usebox{\plotpoint}}
\put(1010,788){\usebox{\plotpoint}}
\put(990.00,790.00){\usebox{\plotpoint}}
\put(1010,790){\usebox{\plotpoint}}
\put(805.00,691.00){\usebox{\plotpoint}}
\put(805,694){\usebox{\plotpoint}}
\put(795.00,691.00){\usebox{\plotpoint}}
\put(815,691){\usebox{\plotpoint}}
\put(795.00,694.00){\usebox{\plotpoint}}
\put(815,694){\usebox{\plotpoint}}
\put(688.00,624.00){\usebox{\plotpoint}}
\put(688,628){\usebox{\plotpoint}}
\put(678.00,624.00){\usebox{\plotpoint}}
\put(698,624){\usebox{\plotpoint}}
\put(678.00,628.00){\usebox{\plotpoint}}
\put(698,628){\usebox{\plotpoint}}
\put(610.00,573.00){\usebox{\plotpoint}}
\put(610,578){\usebox{\plotpoint}}
\put(600.00,573.00){\usebox{\plotpoint}}
\put(620,573){\usebox{\plotpoint}}
\put(600.00,578.00){\usebox{\plotpoint}}
\put(620,578){\usebox{\plotpoint}}
\put(554.00,537.00){\usebox{\plotpoint}}
\put(554,544){\usebox{\plotpoint}}
\put(544.00,537.00){\usebox{\plotpoint}}
\put(564,537){\usebox{\plotpoint}}
\put(544.00,544.00){\usebox{\plotpoint}}
\put(564,544){\usebox{\plotpoint}}
\put(512.00,521.00){\usebox{\plotpoint}}
\put(512,529){\usebox{\plotpoint}}
\put(502.00,521.00){\usebox{\plotpoint}}
\put(522,521){\usebox{\plotpoint}}
\put(502.00,529.00){\usebox{\plotpoint}}
\put(522,529){\usebox{\plotpoint}}
\put(480.00,508.00){\usebox{\plotpoint}}
\put(480,521){\usebox{\plotpoint}}
\put(470.00,508.00){\usebox{\plotpoint}}
\put(490,508){\usebox{\plotpoint}}
\put(470.00,521.00){\usebox{\plotpoint}}
\put(490,521){\usebox{\plotpoint}}
\put(454.00,503.00){\usebox{\plotpoint}}
\put(454,521){\usebox{\plotpoint}}
\put(444.00,503.00){\usebox{\plotpoint}}
\put(464,503){\usebox{\plotpoint}}
\put(444.00,521.00){\usebox{\plotpoint}}
\put(464,521){\usebox{\plotpoint}}
\multiput(433,486)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(433,511){\usebox{\plotpoint}}
\put(423.00,486.00){\usebox{\plotpoint}}
\put(443,486){\usebox{\plotpoint}}
\put(423.00,511.00){\usebox{\plotpoint}}
\put(443,511){\usebox{\plotpoint}}
\put(220,356){\usebox{\plotpoint}}
\put(220,356){\usebox{\plotpoint}}
\put(210.00,356.00){\usebox{\plotpoint}}
\put(230,356){\usebox{\plotpoint}}
\put(210.00,356.00){\usebox{\plotpoint}}
\put(230,356){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1.31}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{1.312}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{1.314}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{1.316}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1.318}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.32}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454,68){\makebox(0,0){0.05}}
\put(454.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,68){\makebox(0,0){0.1}}
\put(688.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,68){\makebox(0,0){0.15}}
\put(922.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155,68){\makebox(0,0){0.2}}
\put(1155.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389,68){\makebox(0,0){0.25}}
\put(1389.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$C_{\rm c}$}}
\put(828,23){\makebox(0,0){$L^{-1}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(454,266){\makebox(0,0)[r]{Ising twist}}
\put(498,266){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1389,790){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,646){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(805,647){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,695){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,710){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,720){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,742){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,703){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,724){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(476.0,266.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(476.0,256.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542.0,256.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389.0,779.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1379.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1379.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,632.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(990.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(805.0,631.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(795.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,675.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(678.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(610.0,686.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(600.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,689.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(544.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(512.0,703.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(502.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,651.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(470.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,724){\usebox{\plotpoint}}
\put(210.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454,221){\makebox(0,0)[r]{XY twist   }}
\put(498,221){\makebox(0,0){$+$}}
\put(1389,477){\makebox(0,0){$+$}}
\put(1000,371){\makebox(0,0){$+$}}
\put(805,381){\makebox(0,0){$+$}}
\put(688,449){\makebox(0,0){$+$}}
\put(610,471){\makebox(0,0){$+$}}
\put(554,522){\makebox(0,0){$+$}}
\put(512,537){\makebox(0,0){$+$}}
\put(480,595){\makebox(0,0){$+$}}
\put(220,571){\makebox(0,0){$+$}}
\multiput(476,221)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(542,221){\usebox{\plotpoint}}
\put(476.00,231.00){\usebox{\plotpoint}}
\put(476,211){\usebox{\plotpoint}}
\put(542.00,231.00){\usebox{\plotpoint}}
\put(542,211){\usebox{\plotpoint}}
\put(1389.00,472.00){\usebox{\plotpoint}}
\put(1389,482){\usebox{\plotpoint}}
\put(1379.00,472.00){\usebox{\plotpoint}}
\put(1399,472){\usebox{\plotpoint}}
\put(1379.00,482.00){\usebox{\plotpoint}}
\put(1399,482){\usebox{\plotpoint}}
\put(1000.00,364.00){\usebox{\plotpoint}}
\put(1000,378){\usebox{\plotpoint}}
\put(990.00,364.00){\usebox{\plotpoint}}
\put(1010,364){\usebox{\plotpoint}}
\put(990.00,378.00){\usebox{\plotpoint}}
\put(1010,378){\usebox{\plotpoint}}
\put(805.00,374.00){\usebox{\plotpoint}}
\put(805,389){\usebox{\plotpoint}}
\put(795.00,374.00){\usebox{\plotpoint}}
\put(815,374){\usebox{\plotpoint}}
\put(795.00,389.00){\usebox{\plotpoint}}
\put(815,389){\usebox{\plotpoint}}
\multiput(688,437)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(688,461){\usebox{\plotpoint}}
\put(678.00,437.00){\usebox{\plotpoint}}
\put(698,437){\usebox{\plotpoint}}
\put(678.00,461.00){\usebox{\plotpoint}}
\put(698,461){\usebox{\plotpoint}}
\multiput(610,457)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(610,485){\usebox{\plotpoint}}
\put(600.00,457.00){\usebox{\plotpoint}}
\put(620,457){\usebox{\plotpoint}}
\put(600.00,485.00){\usebox{\plotpoint}}
\put(620,485){\usebox{\plotpoint}}
\multiput(554,501)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(554,544){\usebox{\plotpoint}}
\put(544.00,501.00){\usebox{\plotpoint}}
\put(564,501){\usebox{\plotpoint}}
\put(544.00,544.00){\usebox{\plotpoint}}
\put(564,544){\usebox{\plotpoint}}
\multiput(512,514)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(512,560){\usebox{\plotpoint}}
\put(502.00,514.00){\usebox{\plotpoint}}
\put(522,514){\usebox{\plotpoint}}
\put(502.00,560.00){\usebox{\plotpoint}}
\put(522,560){\usebox{\plotpoint}}
\multiput(480,554)(0.000,20.756){4}{\usebox{\plotpoint}}
\put(480,635){\usebox{\plotpoint}}
\put(470.00,554.00){\usebox{\plotpoint}}
\put(490,554){\usebox{\plotpoint}}
\put(470.00,635.00){\usebox{\plotpoint}}
\put(490,635){\usebox{\plotpoint}}
\put(220,571){\usebox{\plotpoint}}
\put(220,571){\usebox{\plotpoint}}
\put(210.00,571.00){\usebox{\plotpoint}}
\put(230,571){\usebox{\plotpoint}}
\put(210.00,571.00){\usebox{\plotpoint}}
\put(230,571){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.9}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{0.95}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{1}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{1.05}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1.1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{1.15}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{1.2}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{1.25}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454,68){\makebox(0,0){0.05}}
\put(454.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,68){\makebox(0,0){0.1}}
\put(688.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,68){\makebox(0,0){0.15}}
\put(922.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155,68){\makebox(0,0){0.2}}
\put(1155.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389,68){\makebox(0,0){0.25}}
\put(1389.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$y_{\rm T}$}}
\put(828,23){\makebox(0,0){$L^{-1}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1155,256){\makebox(0,0)[r]{Ising twist}}
\put(1199,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1389,714){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(805,788){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,799){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,804){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,814){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,820){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1177.0,256.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1177.0,246.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1243.0,246.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389.0,710.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1379.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1379.0,718.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,774.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(805.0,781.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(795.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,794.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,791.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(678.0,791.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(610.0,794.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,794.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,801.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(544.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,827.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(512.0,795.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(502.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,820){\usebox{\plotpoint}}
\put(210.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155,211){\makebox(0,0)[r]{XY twist   }}
\put(1199,211){\makebox(0,0){$+$}}
\put(1389,477){\makebox(0,0){$+$}}
\put(1000,395){\makebox(0,0){$+$}}
\put(805,434){\makebox(0,0){$+$}}
\put(688,413){\makebox(0,0){$+$}}
\put(610,310){\makebox(0,0){$+$}}
\put(554,273){\makebox(0,0){$+$}}
\put(512,270){\makebox(0,0){$+$}}
\put(220,247){\makebox(0,0){$+$}}
\multiput(1177,211)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1243,211){\usebox{\plotpoint}}
\put(1177.00,221.00){\usebox{\plotpoint}}
\put(1177,201){\usebox{\plotpoint}}
\put(1243.00,221.00){\usebox{\plotpoint}}
\put(1243,201){\usebox{\plotpoint}}
\put(1389.00,477.00){\usebox{\plotpoint}}
\put(1389,478){\usebox{\plotpoint}}
\put(1379.00,477.00){\usebox{\plotpoint}}
\put(1399,477){\usebox{\plotpoint}}
\put(1379.00,478.00){\usebox{\plotpoint}}
\put(1399,478){\usebox{\plotpoint}}
\put(1000.00,394.00){\usebox{\plotpoint}}
\put(1000,396){\usebox{\plotpoint}}
\put(990.00,394.00){\usebox{\plotpoint}}
\put(1010,394){\usebox{\plotpoint}}
\put(990.00,396.00){\usebox{\plotpoint}}
\put(1010,396){\usebox{\plotpoint}}
\put(805.00,432.00){\usebox{\plotpoint}}
\put(805,435){\usebox{\plotpoint}}
\put(795.00,432.00){\usebox{\plotpoint}}
\put(815,432){\usebox{\plotpoint}}
\put(795.00,435.00){\usebox{\plotpoint}}
\put(815,435){\usebox{\plotpoint}}
\put(688.00,410.00){\usebox{\plotpoint}}
\put(688,415){\usebox{\plotpoint}}
\put(678.00,410.00){\usebox{\plotpoint}}
\put(698,410){\usebox{\plotpoint}}
\put(678.00,415.00){\usebox{\plotpoint}}
\put(698,415){\usebox{\plotpoint}}
\put(610.00,307.00){\usebox{\plotpoint}}
\put(610,314){\usebox{\plotpoint}}
\put(600.00,307.00){\usebox{\plotpoint}}
\put(620,307){\usebox{\plotpoint}}
\put(600.00,314.00){\usebox{\plotpoint}}
\put(620,314){\usebox{\plotpoint}}
\put(554.00,267.00){\usebox{\plotpoint}}
\put(554,279){\usebox{\plotpoint}}
\put(544.00,267.00){\usebox{\plotpoint}}
\put(564,267){\usebox{\plotpoint}}
\put(544.00,279.00){\usebox{\plotpoint}}
\put(564,279){\usebox{\plotpoint}}
\put(512.00,261.00){\usebox{\plotpoint}}
\put(512,278){\usebox{\plotpoint}}
\put(502.00,261.00){\usebox{\plotpoint}}
\put(522,261){\usebox{\plotpoint}}
\put(502.00,278.00){\usebox{\plotpoint}}
\put(522,278){\usebox{\plotpoint}}
\put(220,247){\usebox{\plotpoint}}
\put(220,247){\usebox{\plotpoint}}
\put(210.00,247.00){\usebox{\plotpoint}}
\put(230,247){\usebox{\plotpoint}}
\put(210.00,247.00){\usebox{\plotpoint}}
\put(230,247){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{1.1}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,317){\makebox(0,0)[r]{1.2}}
\put(1416.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{1.3}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,520){\makebox(0,0)[r]{1.4}}
\put(1416.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1.5}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1.6}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,826){\makebox(0,0)[r]{1.7}}
\put(1416.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454,68){\makebox(0,0){0.05}}
\put(454.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,68){\makebox(0,0){0.1}}
\put(688.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,68){\makebox(0,0){0.15}}
\put(922.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155,68){\makebox(0,0){0.2}}
\put(1155.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389,68){\makebox(0,0){0.25}}
\put(1389.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$y_{\rm T}$}}
\put(828,23){\makebox(0,0){$L^{-1}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1155,189){\makebox(0,0)[r]{Ising twist}}
\put(1199,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1389,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(805,389){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,578){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,487){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,676){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,578){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,571){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1177.0,189.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1177.0,179.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1243.0,179.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389.0,335.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1379.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1379.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,400.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(990.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(805.0,338.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(795.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,490.0){\rule[-0.200pt]{0.400pt}{42.398pt}}
\put(678.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(610.0,389.0){\rule[-0.200pt]{0.400pt}{47.457pt}}
\put(600.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,521.0){\rule[-0.200pt]{0.400pt}{74.920pt}}
\put(544.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(512.0,406.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\put(502.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,571){\usebox{\plotpoint}}
\put(210.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155,144){\makebox(0,0)[r]{XY twist   }}
\put(1199,144){\makebox(0,0){$+$}}
\put(1389,204){\makebox(0,0){$+$}}
\put(1000,355){\makebox(0,0){$+$}}
\put(805,315){\makebox(0,0){$+$}}
\put(688,346){\makebox(0,0){$+$}}
\put(610,271){\makebox(0,0){$+$}}
\put(554,319){\makebox(0,0){$+$}}
\put(512,276){\makebox(0,0){$+$}}
\put(220,235){\makebox(0,0){$+$}}
\multiput(1177,144)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1243,144){\usebox{\plotpoint}}
\put(1177.00,154.00){\usebox{\plotpoint}}
\put(1177,134){\usebox{\plotpoint}}
\put(1243.00,154.00){\usebox{\plotpoint}}
\put(1243,134){\usebox{\plotpoint}}
\multiput(1389,194)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1389,215){\usebox{\plotpoint}}
\put(1379.00,194.00){\usebox{\plotpoint}}
\put(1399,194){\usebox{\plotpoint}}
\put(1379.00,215.00){\usebox{\plotpoint}}
\put(1399,215){\usebox{\plotpoint}}
\multiput(1000,333)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(1000,377){\usebox{\plotpoint}}
\put(990.00,333.00){\usebox{\plotpoint}}
\put(1010,333){\usebox{\plotpoint}}
\put(990.00,377.00){\usebox{\plotpoint}}
\put(1010,377){\usebox{\plotpoint}}
\multiput(805,291)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(805,339){\usebox{\plotpoint}}
\put(795.00,291.00){\usebox{\plotpoint}}
\put(815,291){\usebox{\plotpoint}}
\put(795.00,339.00){\usebox{\plotpoint}}
\put(815,339){\usebox{\plotpoint}}
\multiput(688,309)(0.000,20.756){4}{\usebox{\plotpoint}}
\put(688,383){\usebox{\plotpoint}}
\put(678.00,309.00){\usebox{\plotpoint}}
\put(698,309){\usebox{\plotpoint}}
\put(678.00,383.00){\usebox{\plotpoint}}
\put(698,383){\usebox{\plotpoint}}
\multiput(610,233)(0.000,20.756){4}{\usebox{\plotpoint}}
\put(610,310){\usebox{\plotpoint}}
\put(600.00,233.00){\usebox{\plotpoint}}
\put(620,233){\usebox{\plotpoint}}
\put(600.00,310.00){\usebox{\plotpoint}}
\put(620,310){\usebox{\plotpoint}}
\multiput(554,262)(0.000,20.756){6}{\usebox{\plotpoint}}
\put(554,376){\usebox{\plotpoint}}
\put(544.00,262.00){\usebox{\plotpoint}}
\put(564,262){\usebox{\plotpoint}}
\put(544.00,376.00){\usebox{\plotpoint}}
\put(564,376){\usebox{\plotpoint}}
\multiput(512,217)(0.000,20.756){6}{\usebox{\plotpoint}}
\put(512,335){\usebox{\plotpoint}}
\put(502.00,217.00){\usebox{\plotpoint}}
\put(522,217){\usebox{\plotpoint}}
\put(502.00,335.00){\usebox{\plotpoint}}
\put(522,335){\usebox{\plotpoint}}
\put(220,235){\usebox{\plotpoint}}
\put(220,235){\usebox{\plotpoint}}
\put(210.00,235.00){\usebox{\plotpoint}}
\put(230,235){\usebox{\plotpoint}}
\put(210.00,235.00){\usebox{\plotpoint}}
\put(230,235){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1.6}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{1.65}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{1.7}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1.75}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1.8}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{1.85}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.9}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454,68){\makebox(0,0){0.05}}
\put(454.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,68){\makebox(0,0){0.1}}
\put(688.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,68){\makebox(0,0){0.15}}
\put(922.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155,68){\makebox(0,0){0.2}}
\put(1155.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389,68){\makebox(0,0){0.25}}
\put(1389.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$y^{(\rm d)}$}}
\put(828,23){\makebox(0,0){$L^{-1}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1155,495){\makebox(0,0)[r]{Ising twist}}
\put(1199,495){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1389,632){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,624){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(805,622){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,621){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,620){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,618){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,617){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,617){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1177.0,495.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1177.0,485.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1243.0,485.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389,632){\usebox{\plotpoint}}
\put(1379.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1379.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999,624){\usebox{\plotpoint}}
\put(989.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(989.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(805,622){\usebox{\plotpoint}}
\put(795.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,620.0){\usebox{\plotpoint}}
\put(678.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(610.0,619.0){\usebox{\plotpoint}}
\put(600.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,618.0){\usebox{\plotpoint}}
\put(544.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(512.0,617.0){\usebox{\plotpoint}}
\put(502.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,617){\usebox{\plotpoint}}
\put(210.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155,450){\makebox(0,0)[r]{XY twist   }}
\put(1199,450){\makebox(0,0){$+$}}
\put(1389,201){\makebox(0,0){$+$}}
\put(999,232){\makebox(0,0){$+$}}
\put(805,272){\makebox(0,0){$+$}}
\put(688,305){\makebox(0,0){$+$}}
\put(610,332){\makebox(0,0){$+$}}
\put(554,355){\makebox(0,0){$+$}}
\put(512,371){\makebox(0,0){$+$}}
\put(220,406){\makebox(0,0){$+$}}
\multiput(1177,450)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1243,450){\usebox{\plotpoint}}
\put(1177.00,460.00){\usebox{\plotpoint}}
\put(1177,440){\usebox{\plotpoint}}
\put(1243.00,460.00){\usebox{\plotpoint}}
\put(1243,440){\usebox{\plotpoint}}
\put(1389,201){\usebox{\plotpoint}}
\put(1389,201){\usebox{\plotpoint}}
\put(1379.00,201.00){\usebox{\plotpoint}}
\put(1399,201){\usebox{\plotpoint}}
\put(1379.00,201.00){\usebox{\plotpoint}}
\put(1399,201){\usebox{\plotpoint}}
\put(999,232){\usebox{\plotpoint}}
\put(999,232){\usebox{\plotpoint}}
\put(989.00,232.00){\usebox{\plotpoint}}
\put(1009,232){\usebox{\plotpoint}}
\put(989.00,232.00){\usebox{\plotpoint}}
\put(1009,232){\usebox{\plotpoint}}
\put(805,272){\usebox{\plotpoint}}
\put(805,272){\usebox{\plotpoint}}
\put(795.00,272.00){\usebox{\plotpoint}}
\put(815,272){\usebox{\plotpoint}}
\put(795.00,272.00){\usebox{\plotpoint}}
\put(815,272){\usebox{\plotpoint}}
\put(688.00,304.00){\usebox{\plotpoint}}
\put(688,305){\usebox{\plotpoint}}
\put(678.00,304.00){\usebox{\plotpoint}}
\put(698,304){\usebox{\plotpoint}}
\put(678.00,305.00){\usebox{\plotpoint}}
\put(698,305){\usebox{\plotpoint}}
\put(610.00,332.00){\usebox{\plotpoint}}
\put(610,333){\usebox{\plotpoint}}
\put(600.00,332.00){\usebox{\plotpoint}}
\put(620,332){\usebox{\plotpoint}}
\put(600.00,333.00){\usebox{\plotpoint}}
\put(620,333){\usebox{\plotpoint}}
\put(554,355){\usebox{\plotpoint}}
\put(554,355){\usebox{\plotpoint}}
\put(544.00,355.00){\usebox{\plotpoint}}
\put(564,355){\usebox{\plotpoint}}
\put(544.00,355.00){\usebox{\plotpoint}}
\put(564,355){\usebox{\plotpoint}}
\put(512.00,371.00){\usebox{\plotpoint}}
\put(512,372){\usebox{\plotpoint}}
\put(502.00,371.00){\usebox{\plotpoint}}
\put(522,371){\usebox{\plotpoint}}
\put(502.00,372.00){\usebox{\plotpoint}}
\put(522,372){\usebox{\plotpoint}}
\put(220,406){\usebox{\plotpoint}}
\put(220,406){\usebox{\plotpoint}}
\put(210.00,406.00){\usebox{\plotpoint}}
\put(230,406){\usebox{\plotpoint}}
\put(210.00,406.00){\usebox{\plotpoint}}
\put(230,406){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1.5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{1.55}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{1.6}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{1.65}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1.7}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{1.75}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{1.8}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{1.85}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.9}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454,68){\makebox(0,0){0.05}}
\put(454.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,68){\makebox(0,0){0.1}}
\put(688.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,68){\makebox(0,0){0.15}}
\put(922.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155,68){\makebox(0,0){0.2}}
\put(1155.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389,68){\makebox(0,0){0.25}}
\put(1389.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$y^{(\rm d)}$}}
\put(828,23){\makebox(0,0){$L^{-1}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1155,591){\makebox(0,0)[r]{Ising twist}}
\put(1199,591){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1389,681){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,677){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(805,678){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,683){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,684){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1177.0,591.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1177.0,581.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1243.0,581.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389,681){\usebox{\plotpoint}}
\put(1379.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1379.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,676.0){\usebox{\plotpoint}}
\put(989.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(989.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(805.0,677.0){\usebox{\plotpoint}}
\put(795.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,682.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(678.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(610.0,683.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(600.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,685.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(544.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(512.0,686.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(502.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,688){\usebox{\plotpoint}}
\put(210.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155,546){\makebox(0,0)[r]{XY twist   }}
\put(1199,546){\makebox(0,0){$+$}}
\put(1389,295){\makebox(0,0){$+$}}
\put(999,280){\makebox(0,0){$+$}}
\put(805,282){\makebox(0,0){$+$}}
\put(688,299){\makebox(0,0){$+$}}
\put(610,305){\makebox(0,0){$+$}}
\put(554,321){\makebox(0,0){$+$}}
\put(512,326){\makebox(0,0){$+$}}
\put(220,335){\makebox(0,0){$+$}}
\multiput(1177,546)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1243,546){\usebox{\plotpoint}}
\put(1177.00,556.00){\usebox{\plotpoint}}
\put(1177,536){\usebox{\plotpoint}}
\put(1243.00,556.00){\usebox{\plotpoint}}
\put(1243,536){\usebox{\plotpoint}}
\put(1389,295){\usebox{\plotpoint}}
\put(1389,295){\usebox{\plotpoint}}
\put(1379.00,295.00){\usebox{\plotpoint}}
\put(1399,295){\usebox{\plotpoint}}
\put(1379.00,295.00){\usebox{\plotpoint}}
\put(1399,295){\usebox{\plotpoint}}
\put(999.00,279.00){\usebox{\plotpoint}}
\put(999,281){\usebox{\plotpoint}}
\put(989.00,279.00){\usebox{\plotpoint}}
\put(1009,279){\usebox{\plotpoint}}
\put(989.00,281.00){\usebox{\plotpoint}}
\put(1009,281){\usebox{\plotpoint}}
\put(805.00,281.00){\usebox{\plotpoint}}
\put(805,283){\usebox{\plotpoint}}
\put(795.00,281.00){\usebox{\plotpoint}}
\put(815,281){\usebox{\plotpoint}}
\put(795.00,283.00){\usebox{\plotpoint}}
\put(815,283){\usebox{\plotpoint}}
\put(688.00,297.00){\usebox{\plotpoint}}
\put(688,302){\usebox{\plotpoint}}
\put(678.00,297.00){\usebox{\plotpoint}}
\put(698,297){\usebox{\plotpoint}}
\put(678.00,302.00){\usebox{\plotpoint}}
\put(698,302){\usebox{\plotpoint}}
\put(610.00,302.00){\usebox{\plotpoint}}
\put(610,308){\usebox{\plotpoint}}
\put(600.00,302.00){\usebox{\plotpoint}}
\put(620,302){\usebox{\plotpoint}}
\put(600.00,308.00){\usebox{\plotpoint}}
\put(620,308){\usebox{\plotpoint}}
\put(554.00,315.00){\usebox{\plotpoint}}
\put(554,327){\usebox{\plotpoint}}
\put(544.00,315.00){\usebox{\plotpoint}}
\put(564,315){\usebox{\plotpoint}}
\put(544.00,327.00){\usebox{\plotpoint}}
\put(564,327){\usebox{\plotpoint}}
\put(512.00,319.00){\usebox{\plotpoint}}
\put(512,332){\usebox{\plotpoint}}
\put(502.00,319.00){\usebox{\plotpoint}}
\put(522,319){\usebox{\plotpoint}}
\put(502.00,332.00){\usebox{\plotpoint}}
\put(522,332){\usebox{\plotpoint}}
\put(220,335){\usebox{\plotpoint}}
\put(220,335){\usebox{\plotpoint}}
\put(210.00,335.00){\usebox{\plotpoint}}
\put(230,335){\usebox{\plotpoint}}
\put(210.00,335.00){\usebox{\plotpoint}}
\put(230,335){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{1.2}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,317){\makebox(0,0)[r]{1.4}}
\put(1416.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{1.6}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,520){\makebox(0,0)[r]{1.8}}
\put(1416.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{2}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{2.2}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,826){\makebox(0,0)[r]{2.4}}
\put(1416.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){0.05}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){0.1}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.15}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){0.2}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){0.25}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.3}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$c$}}
\put(828,23){\makebox(0,0){$L^{-1}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$A\approx 1.0$}}
\put(1350,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1064,537){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(811,517){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,495){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,482){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,466){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(491,459){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,465){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(980,534){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(760,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,492){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(567,477){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(516,463){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(477,461){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,446){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425,427){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(406,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(929,531){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(727,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(618,488){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(549,473){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,463){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,453){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(439,443){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,429){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(399,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(384,417){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(372,424){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1306,767){\makebox(0,0)[r]{$A=2.0$}}
\put(1350,767){\makebox(0,0){$+$}}
\put(980,676){\makebox(0,0){$+$}}
\put(642,614){\makebox(0,0){$+$}}
\put(516,571){\makebox(0,0){$+$}}
\put(448,530){\makebox(0,0){$+$}}
\put(896,670){\makebox(0,0){$+$}}
\put(600,605){\makebox(0,0){$+$}}
\put(490,561){\makebox(0,0){$+$}}
\put(431,518){\makebox(0,0){$+$}}
\put(394,509){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,722){\makebox(0,0)[r]{$A=3.0$}}
\put(1350,722){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1064,776){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(915,749){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(811,725){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(735,709){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,677){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(629,661){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1016,767){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(879,745){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(783,716){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(712,705){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(658,665){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(614,669){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(579,644){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(980,764){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(851,738){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(760,713){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(694,694){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(642,669){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(601,661){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(567,644){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(539,633){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(516,657){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,677){\makebox(0,0)[r]{$A=0.6$}}
\put(1350,677){\makebox(0,0){$\times$}}
\put(1064,412){\makebox(0,0){$\times$}}
\put(915,402){\makebox(0,0){$\times$}}
\put(811,389){\makebox(0,0){$\times$}}
\put(735,376){\makebox(0,0){$\times$}}
\put(676,368){\makebox(0,0){$\times$}}
\put(629,360){\makebox(0,0){$\times$}}
\put(592,342){\makebox(0,0){$\times$}}
\put(560,341){\makebox(0,0){$\times$}}
\put(534,330){\makebox(0,0){$\times$}}
\put(511,312){\makebox(0,0){$\times$}}
\put(491,331){\makebox(0,0){$\times$}}
\put(474,312){\makebox(0,0){$\times$}}
\put(1016,410){\makebox(0,0){$\times$}}
\put(879,399){\makebox(0,0){$\times$}}
\put(783,385){\makebox(0,0){$\times$}}
\put(712,375){\makebox(0,0){$\times$}}
\put(658,364){\makebox(0,0){$\times$}}
\put(614,355){\makebox(0,0){$\times$}}
\put(579,342){\makebox(0,0){$\times$}}
\put(549,334){\makebox(0,0){$\times$}}
\put(524,326){\makebox(0,0){$\times$}}
\put(503,320){\makebox(0,0){$\times$}}
\put(484,318){\makebox(0,0){$\times$}}
\put(468,314){\makebox(0,0){$\times$}}
\put(453,291){\makebox(0,0){$\times$}}
\put(441,280){\makebox(0,0){$\times$}}
\end{picture}
